Velocity limits in the thermonuclear supernova ejection scenario for hypervelocity stars and the origin of US 708

Hypervelocity stars (HVS) are a class of stars moving at high enough velocities to be gravitationally unbound from the Galaxy. Ejection from a close binary system in which one of the components undergoes a thermonuclear supernova (SN) has emerged as a promising candidate production mechanism for the least massive specimens of this class. This study presents a thorough theoretical analysis of candidate progenitor systems of thermonuclear SNe in the single degenerate helium donor scenario in the relevant parameter space leading to the ejection of HVS. The primary goal is investigation of the, previously unclear, characteristics of the velocity spectra of the ejected component. Presented are the results of 390 binary model sequences computed with the MESA framework, investigating the evolution of supernova progenitors composed of a helium-rich hot subdwarf and a accreting white dwarf. Results are then correlated with an idealized kinematic analysis of the observed object US 708. It is seen that the ejection velocity spectra reach a maximum in the range $0.19~M_\odot < M_{HVS} < 0.25~M_\odot$. Depending on the local Galactic potential, all donors below $0.4~\text{M}_\odot$ are expected to become HVS. This channel is able to account for runaway velocities up to $\sim1150~\text{km s}^{-1}$ with a Chandrasekhar mass accretor, exceeding $1200~\text{km s}^{-1}$ if super-Chandrasekhar mass detonations are taken into account. It is found that the previously assumed mass of $0.3~M_\odot$ for US 708, combined with more recently obtained proper motions, favor a sub-Chandrasekhar mass explosion with a terminal WD mass between $1.1~M_\odot$ and $1.2~M_\odot$. The presence of clear ejection velocity maxima provides constraints on the terminal state of a supernova progenitor. It is possible to discern certain types of explosion mechanisms from the inferred ejection velocities alone.

==> Rcompact.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,952){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(946,1199){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(946,1447){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \put(946,1694){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(946,1942){\makebox(0,0)[r]{\strut{}$0.09$}}%
      \put(946,2189){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,2436){\makebox(0,0)[r]{\strut{}$0.11$}}%
      \put(946,2684){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(946,2931){\makebox(0,0)[r]{\strut{}$0.13$}}%
      \put(946,3179){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0.02$}}%
      \put(1517,484){\makebox(0,0){\strut{}$0.04$}}%
      \put(1956,484){\makebox(0,0){\strut{}$0.06$}}%
      \put(2395,484){\makebox(0,0){\strut{}$0.08$}}%
      \put(2835,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(3274,484){\makebox(0,0){\strut{}$0.12$}}%
      \put(3713,484){\makebox(0,0){\strut{}$0.14$}}%
      \put(4152,484){\makebox(0,0){\strut{}$0.16$}}%
      \put(4591,484){\makebox(0,0){\strut{}$0.18$}}%
      \colorrgb{0.30,0.69,0.29}%%
      \put(4152,2437){\rotatebox{90}{\makebox(0,0){\strut{}$n=3/2$ (WD)}}}%
      \colorrgb{0.89,0.10,0.11}%%
      \put(1739,2497){\makebox(0,0)[l]{\strut{}$M_\text{d} = 0.5 \text{M}_\odot$}}%
      \put(2301,1160){\makebox(0,0)[l]{\strut{}$M_\text{d} = 0.3 \text{M}_\odot$}}%
      \colorrgb{0.22,0.49,0.72}%%
      \put(4019,1248){\makebox(0,0){\strut{}$R_\text{min}$}}%
      \csname LTb\endcsname%%
      \put(2176,2189){\makebox(0,0)[l]{\strut{}$M_\text{d,in} = 0.55 \text{M}_\odot$}}%
      \put(2176,1942){\makebox(0,0)[l]{\strut{}$M_\text{WD,in} = 1.00 \text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$R_\text{d}$ $[\text{R}_\odot]$}}}%
      \put(2834,154){\makebox(0,0){\strut{}$\bar{\rho}_\text{d}/\rho_\text{d,c}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Rcompact-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> US708ej.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10204.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,8262){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,8619){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(946,8976){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,9333){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(946,9690){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,10046){\makebox(0,0)[r]{\strut{}$1100$}}%
      \put(946,10403){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(946,10760){\makebox(0,0)[r]{\strut{}$1300$}}%
      \put(946,11117){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(1078,8042){\makebox(0,0){\strut{}$0.05$}}%
      \put(1481,8042){\makebox(0,0){\strut{}$0.1$}}%
      \put(1884,8042){\makebox(0,0){\strut{}$0.15$}}%
      \put(2287,8042){\makebox(0,0){\strut{}$0.2$}}%
      \put(2690,8042){\makebox(0,0){\strut{}$0.25$}}%
      \put(3093,8042){\makebox(0,0){\strut{}$0.3$}}%
      \put(3496,8042){\makebox(0,0){\strut{}$0.35$}}%
      \put(3899,8042){\makebox(0,0){\strut{}$0.4$}}%
      \put(4302,8042){\makebox(0,0){\strut{}$0.45$}}%
      \put(4705,8042){\makebox(0,0){\strut{}$0.5$}}%
      \put(3174,10250){\makebox(0,0)[l]{\strut{}Geier+ 2015}}%
      \put(1481,8619){\makebox(0,0)[l]{\strut{}(A) $M_\text{WD}(t=t_\text{SN})=1.0~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,9689){\rotatebox{-270}{\makebox(0,0){\strut{}$v$ [km/s]}}}%
      \put(2891,7712){\makebox(0,0){\strut{}$M$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(1828,10856){\makebox(0,0)[r]{\strut{}$v_\text{ej}$}}%
      \csname LTb\endcsname%%
      \put(1828,10691){\makebox(0,0)[r]{\strut{}$v_\text{tr,2015}$}}%
      \csname LTb\endcsname%%
      \put(1828,10526){\makebox(0,0)[r]{\strut{}$v_\text{tr,2020}$}}%
      \csname LTb\endcsname%%
      \put(1828,10361){\makebox(0,0)[r]{\strut{}$v_\text{grf,2015}$}}%
      \csname LTb\endcsname%%
      \put(1828,10196){\makebox(0,0)[r]{\strut{}$v_\text{grf,2020}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6048,8262){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(6048,8619){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(6048,8976){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(6048,9333){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(6048,9690){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(6048,10046){\makebox(0,0)[r]{\strut{}$1100$}}%
      \put(6048,10403){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(6048,10760){\makebox(0,0)[r]{\strut{}$1300$}}%
      \put(6048,11117){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(6180,8042){\makebox(0,0){\strut{}$0.05$}}%
      \put(6583,8042){\makebox(0,0){\strut{}$0.1$}}%
      \put(6986,8042){\makebox(0,0){\strut{}$0.15$}}%
      \put(7389,8042){\makebox(0,0){\strut{}$0.2$}}%
      \put(7792,8042){\makebox(0,0){\strut{}$0.25$}}%
      \put(8195,8042){\makebox(0,0){\strut{}$0.3$}}%
      \put(8598,8042){\makebox(0,0){\strut{}$0.35$}}%
      \put(9001,8042){\makebox(0,0){\strut{}$0.4$}}%
      \put(9404,8042){\makebox(0,0){\strut{}$0.45$}}%
      \put(9807,8042){\makebox(0,0){\strut{}$0.5$}}%
      \put(8276,10250){\makebox(0,0)[l]{\strut{}Geier+ 2015}}%
      \put(6583,8619){\makebox(0,0)[l]{\strut{}(B) $M_\text{WD}(t=t_\text{SN})=1.1~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5300,9689){\rotatebox{-270}{\makebox(0,0){\strut{}$v$ [km/s]}}}%
      \put(7993,7712){\makebox(0,0){\strut{}$M$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(6930,10856){\makebox(0,0)[r]{\strut{}$v_\text{ej}$}}%
      \csname LTb\endcsname%%
      \put(6930,10691){\makebox(0,0)[r]{\strut{}$v_\text{tr,2015}$}}%
      \csname LTb\endcsname%%
      \put(6930,10526){\makebox(0,0)[r]{\strut{}$v_\text{tr,2020}$}}%
      \csname LTb\endcsname%%
      \put(6930,10361){\makebox(0,0)[r]{\strut{}$v_\text{grf,2015}$}}%
      \csname LTb\endcsname%%
      \put(6930,10196){\makebox(0,0)[r]{\strut{}$v_\text{grf,2020}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,4483){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,4840){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(946,5197){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,5554){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(946,5911){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,6267){\makebox(0,0)[r]{\strut{}$1100$}}%
      \put(946,6624){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(946,6981){\makebox(0,0)[r]{\strut{}$1300$}}%
      \put(946,7338){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(1078,4263){\makebox(0,0){\strut{}$0.05$}}%
      \put(1481,4263){\makebox(0,0){\strut{}$0.1$}}%
      \put(1884,4263){\makebox(0,0){\strut{}$0.15$}}%
      \put(2287,4263){\makebox(0,0){\strut{}$0.2$}}%
      \put(2690,4263){\makebox(0,0){\strut{}$0.25$}}%
      \put(3093,4263){\makebox(0,0){\strut{}$0.3$}}%
      \put(3496,4263){\makebox(0,0){\strut{}$0.35$}}%
      \put(3899,4263){\makebox(0,0){\strut{}$0.4$}}%
      \put(4302,4263){\makebox(0,0){\strut{}$0.45$}}%
      \put(4705,4263){\makebox(0,0){\strut{}$0.5$}}%
      \put(3174,6471){\makebox(0,0)[l]{\strut{}Geier+ 2015}}%
      \put(1481,4840){\makebox(0,0)[l]{\strut{}(C) $M_\text{WD}(t=t_\text{SN})=1.2~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,5910){\rotatebox{-270}{\makebox(0,0){\strut{}$v$ [km/s]}}}%
      \put(2891,3933){\makebox(0,0){\strut{}$M$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(1828,7077){\makebox(0,0)[r]{\strut{}$v_\text{ej}$}}%
      \csname LTb\endcsname%%
      \put(1828,6912){\makebox(0,0)[r]{\strut{}$v_\text{tr,2015}$}}%
      \csname LTb\endcsname%%
      \put(1828,6747){\makebox(0,0)[r]{\strut{}$v_\text{tr,2020}$}}%
      \csname LTb\endcsname%%
      \put(1828,6582){\makebox(0,0)[r]{\strut{}$v_\text{grf,2015}$}}%
      \csname LTb\endcsname%%
      \put(1828,6417){\makebox(0,0)[r]{\strut{}$v_\text{grf,2020}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6048,4483){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(6048,4840){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(6048,5197){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(6048,5554){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(6048,5911){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(6048,6267){\makebox(0,0)[r]{\strut{}$1100$}}%
      \put(6048,6624){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(6048,6981){\makebox(0,0)[r]{\strut{}$1300$}}%
      \put(6048,7338){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(6180,4263){\makebox(0,0){\strut{}$0.05$}}%
      \put(6583,4263){\makebox(0,0){\strut{}$0.1$}}%
      \put(6986,4263){\makebox(0,0){\strut{}$0.15$}}%
      \put(7389,4263){\makebox(0,0){\strut{}$0.2$}}%
      \put(7792,4263){\makebox(0,0){\strut{}$0.25$}}%
      \put(8195,4263){\makebox(0,0){\strut{}$0.3$}}%
      \put(8598,4263){\makebox(0,0){\strut{}$0.35$}}%
      \put(9001,4263){\makebox(0,0){\strut{}$0.4$}}%
      \put(9404,4263){\makebox(0,0){\strut{}$0.45$}}%
      \put(9807,4263){\makebox(0,0){\strut{}$0.5$}}%
      \put(8276,6471){\makebox(0,0)[l]{\strut{}Geier+ 2015}}%
      \put(6583,4840){\makebox(0,0)[l]{\strut{}(D) $M_\text{WD}(t=t_\text{SN})=1.3~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5300,5910){\rotatebox{-270}{\makebox(0,0){\strut{}$v$ [km/s]}}}%
      \put(7993,3933){\makebox(0,0){\strut{}$M$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(6930,7077){\makebox(0,0)[r]{\strut{}$v_\text{ej}$}}%
      \csname LTb\endcsname%%
      \put(6930,6912){\makebox(0,0)[r]{\strut{}$v_\text{tr,2015}$}}%
      \csname LTb\endcsname%%
      \put(6930,6747){\makebox(0,0)[r]{\strut{}$v_\text{tr,2020}$}}%
      \csname LTb\endcsname%%
      \put(6930,6582){\makebox(0,0)[r]{\strut{}$v_\text{grf,2015}$}}%
      \csname LTb\endcsname%%
      \put(6930,6417){\makebox(0,0)[r]{\strut{}$v_\text{grf,2020}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,1061){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(946,1418){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,1775){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(946,2132){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,2488){\makebox(0,0)[r]{\strut{}$1100$}}%
      \put(946,2845){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(946,3202){\makebox(0,0)[r]{\strut{}$1300$}}%
      \put(946,3559){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(1481,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(1884,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(2287,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2690,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(3093,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(3496,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(3899,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(4302,484){\makebox(0,0){\strut{}$0.45$}}%
      \put(4705,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3174,2692){\makebox(0,0)[l]{\strut{}Geier+ 2015}}%
      \put(1481,1061){\makebox(0,0)[l]{\strut{}(E) $M_\text{WD}(t=t_\text{SN})=1.4~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2131){\rotatebox{-270}{\makebox(0,0){\strut{}$v$ [km/s]}}}%
      \put(2891,154){\makebox(0,0){\strut{}$M$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(1828,3298){\makebox(0,0)[r]{\strut{}$v_\text{ej}$}}%
      \csname LTb\endcsname%%
      \put(1828,3133){\makebox(0,0)[r]{\strut{}$v_\text{tr,2015}$}}%
      \csname LTb\endcsname%%
      \put(1828,2968){\makebox(0,0)[r]{\strut{}$v_\text{tr,2020}$}}%
      \csname LTb\endcsname%%
      \put(1828,2803){\makebox(0,0)[r]{\strut{}$v_\text{grf,2015}$}}%
      \csname LTb\endcsname%%
      \put(1828,2638){\makebox(0,0)[r]{\strut{}$v_\text{grf,2020}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6048,704){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(6048,1061){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(6048,1418){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(6048,1775){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(6048,2132){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(6048,2488){\makebox(0,0)[r]{\strut{}$1100$}}%
      \put(6048,2845){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(6048,3202){\makebox(0,0)[r]{\strut{}$1300$}}%
      \put(6048,3559){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(6180,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(6583,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(6986,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(7389,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(7792,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(8195,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(8598,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(9001,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(9404,484){\makebox(0,0){\strut{}$0.45$}}%
      \put(9807,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(8276,2692){\makebox(0,0)[l]{\strut{}Geier+ 2015}}%
      \put(6583,1061){\makebox(0,0)[l]{\strut{}(F) $M_\text{WD}(t=t_\text{SN})=1.5~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5300,2131){\rotatebox{-270}{\makebox(0,0){\strut{}$v$ [km/s]}}}%
      \put(7993,154){\makebox(0,0){\strut{}$M$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(6930,3298){\makebox(0,0)[r]{\strut{}$v_\text{ej}$}}%
      \csname LTb\endcsname%%
      \put(6930,3133){\makebox(0,0)[r]{\strut{}$v_\text{tr,2015}$}}%
      \csname LTb\endcsname%%
      \put(6930,2968){\makebox(0,0)[r]{\strut{}$v_\text{tr,2020}$}}%
      \csname LTb\endcsname%%
      \put(6930,2803){\makebox(0,0)[r]{\strut{}$v_\text{grf,2015}$}}%
      \csname LTb\endcsname%%
      \put(6930,2638){\makebox(0,0)[r]{\strut{}$v_\text{grf,2020}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{US708ej-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> US708ejloc-N.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,729){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(814,1228){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,1727){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,2226){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2724){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3223){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,3722){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(970,484){\makebox(0,0){\strut{}$-30$}}%
      \put(1440,484){\makebox(0,0){\strut{}$-20$}}%
      \put(1911,484){\makebox(0,0){\strut{}$-10$}}%
      \put(2382,484){\makebox(0,0){\strut{}$0$}}%
      \put(2852,484){\makebox(0,0){\strut{}$10$}}%
      \put(3323,484){\makebox(0,0){\strut{}$20$}}%
      \put(3793,484){\makebox(0,0){\strut{}$30$}}%
      \put(2382,2834){\makebox(0,0){\strut{}(B) PM(2020)}}%
      \put(2429,2300){\makebox(0,0)[l]{\strut{}\tiny{Gal.Cen.}}}%
      \colorrgb{0.30,0.69,0.29}%%
      \put(2005,1727){\rotatebox{-37}{\makebox(0,0){\strut{}\tiny{$M_\text{US708}=0.3~M_\odot$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2225){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ [kpc]}}}%
      \put(2381,154){\makebox(0,0){\strut{}$x$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(4164,704){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(4164,1042){\makebox(0,0)[l]{\strut{}$0.15$}}%
      \put(4164,1380){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4164,1718){\makebox(0,0)[l]{\strut{}$0.25$}}%
      \put(4164,2056){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \put(4164,2394){\makebox(0,0)[l]{\strut{}$0.35$}}%
      \put(4164,2732){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4164,3070){\makebox(0,0)[l]{\strut{}$0.45$}}%
      \put(4164,3408){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(4164,3746){\makebox(0,0)[l]{\strut{}$0.55$}}%
      \put(4758,2225){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{US708}$ [$\text{M}_\odot$]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{US708ejloc-N-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> US708ejloc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,729){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(814,1228){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(814,1727){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(814,2226){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2724){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,3223){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,3722){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(970,484){\makebox(0,0){\strut{}$-30$}}%
      \put(1440,484){\makebox(0,0){\strut{}$-20$}}%
      \put(1911,484){\makebox(0,0){\strut{}$-10$}}%
      \put(2382,484){\makebox(0,0){\strut{}$0$}}%
      \put(2852,484){\makebox(0,0){\strut{}$10$}}%
      \put(3323,484){\makebox(0,0){\strut{}$20$}}%
      \put(3793,484){\makebox(0,0){\strut{}$30$}}%
      \put(2382,2834){\makebox(0,0){\strut{}(A) PM(2015)}}%
      \put(2429,2300){\makebox(0,0)[l]{\strut{}\tiny{Gal.Cen.}}}%
      \colorrgb{0.30,0.69,0.29}%%
      \put(2005,1727){\rotatebox{-37}{\makebox(0,0){\strut{}\tiny{$M_\text{US708}=0.3~M_\odot$}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2225){\rotatebox{-270}{\makebox(0,0){\strut{}$y$ [kpc]}}}%
      \put(2381,154){\makebox(0,0){\strut{}$x$ [kpc]}}%
      \csname LTb\endcsname%%
      \put(4164,704){\makebox(0,0)[l]{\strut{}$0.1$}}%
      \put(4164,1138){\makebox(0,0)[l]{\strut{}$0.15$}}%
      \put(4164,1573){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4164,2008){\makebox(0,0)[l]{\strut{}$0.25$}}%
      \put(4164,2442){\makebox(0,0)[l]{\strut{}$0.3$}}%
      \put(4164,2877){\makebox(0,0)[l]{\strut{}$0.35$}}%
      \put(4164,3312){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4164,3747){\makebox(0,0)[l]{\strut{}$0.45$}}%
      \put(4758,2225){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{US708}$ [$\text{M}_\odot$]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{US708ejloc-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> US708tof.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,952){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,1199){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,1447){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(682,1694){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,1942){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(682,2189){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,2437){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(682,2684){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,2932){\makebox(0,0)[r]{\strut{}$45$}}%
      \put(682,3179){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(814,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(1192,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(1569,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(1947,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(2325,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(2702,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(3080,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3458,484){\makebox(0,0){\strut{}$0.45$}}%
      \put(3836,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(4213,484){\makebox(0,0){\strut{}$0.55$}}%
      \put(4591,484){\makebox(0,0){\strut{}$0.6$}}%
      \colorrgb{0.30,0.69,0.29}%%
      \put(2702,902){\makebox(0,0){$M_\text{US708}=0.3~M_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{TOF}$ [Myr]}}}%
      \put(2702,154){\makebox(0,0){\strut{}$M_\text{US708}$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(1870,3006){\makebox(0,0)[r]{\strut{}PM 2015}}%
      \csname LTb\endcsname%%
      \put(1870,2786){\makebox(0,0)[r]{\strut{}PM 2020}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{US708tof-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> compv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,952){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,1199){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,1447){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,1694){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,1942){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,2189){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,2437){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(682,2684){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,2932){\makebox(0,0)[r]{\strut{}$11$}}%
      \put(682,3179){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(4591,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(4051,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(3512,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(2972,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(2433,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(1893,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(1354,484){\makebox(0,0){\strut{}$0.45$}}%
      \put(814,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3167,1075){\makebox(0,0)[r]{\strut{}$\dot{a}/a < 0$}}%
      \put(3922,1075){\makebox(0,0)[l]{\strut{}$\dot{a}/a > 0$}}%
      \put(1084,2437){\makebox(0,0)[l]{\strut{}$M_\text{d,in} = 0.55 \text{M}_\odot$}}%
      \put(1084,2189){\makebox(0,0)[l]{\strut{}$M_\text{WD,in} = 1.00 \text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}$ $[10^{-8} \cdot \text{M}_\odot\,\text{yr}^{-1}]$}}}%
      \put(2702,154){\makebox(0,0){\strut{}$M_\text{d}$ $[\text{M}_\odot]$}}%
      \csname LTb\endcsname%%
      \put(1870,3006){\makebox(0,0)[r]{\strut{}$\dot{M}_\text{crit}$}}%
      \csname LTb\endcsname%%
      \put(1870,2786){\makebox(0,0)[r]{\strut{}$\dot{M}_1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{compv-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hsearch1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1584){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,1857){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,2130){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,2403){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(946,2676){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,2949){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(946,3221){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,3494){\makebox(0,0)[r]{\strut{}$1100$}}%
      \put(946,3767){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(946,4040){\makebox(0,0)[r]{\strut{}$1300$}}%
      \put(946,4313){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(1199,1364){\makebox(0,0){\strut{}$0.6$}}%
      \put(1684,1364){\makebox(0,0){\strut{}$0.8$}}%
      \put(2168,1364){\makebox(0,0){\strut{}$1$}}%
      \put(2653,1364){\makebox(0,0){\strut{}$1.2$}}%
      \put(3137,1364){\makebox(0,0){\strut{}$1.4$}}%
      \put(3622,1364){\makebox(0,0){\strut{}$1.6$}}%
      \put(4106,1364){\makebox(0,0){\strut{}$1.8$}}%
      \put(4591,1364){\makebox(0,0){\strut{}$2$}}%
      \put(2532,3276){\makebox(0,0){\strut{}US 708 (2015)}}%
      \put(2047,2812){\makebox(0,0){\strut{}US 708 (2020)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2948){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{ej,max}$ [km\,s$^{-1}$]}}}%
      \put(2834,1034){\makebox(0,0){\strut{}$M_\text{WD,f}$ $[\text{M}_\odot]$}}%
      \csname LTb\endcsname%%
      \put(3661,833){\makebox(0,0)[r]{\strut{}$v=v_\text{max}$}}%
      \csname LTb\endcsname%%
      \put(3661,613){\makebox(0,0)[r]{\strut{}$v=v_\text{max}$ $(M=0.3~\text{M}_\odot)$}}%
      \csname LTb\endcsname%%
      \put(3661,393){\makebox(0,0)[r]{\strut{}$v=v_\text{max}$ $(M=0.4~\text{M}_\odot)$}}%
      \csname LTb\endcsname%%
      \put(3661,173){\makebox(0,0)[r]{\strut{}$v=v_\text{max}$ $(M=0.5~\text{M}_\odot)$}}%
      \csname LTb\endcsname%%
      \put(3137,2075){\makebox(0,0)[l]{\strut{}$v_\text{esc,loc}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hsearch1-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hsearch2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,1584){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,1857){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,2130){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,2403){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(946,2676){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,2949){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(946,3221){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,3494){\makebox(0,0)[r]{\strut{}$1100$}}%
      \put(946,3767){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(946,4040){\makebox(0,0)[r]{\strut{}$1300$}}%
      \put(946,4313){\makebox(0,0)[r]{\strut{}$1400$}}%
      \put(1199,1364){\makebox(0,0){\strut{}$0.6$}}%
      \put(1684,1364){\makebox(0,0){\strut{}$0.8$}}%
      \put(2168,1364){\makebox(0,0){\strut{}$1$}}%
      \put(2653,1364){\makebox(0,0){\strut{}$1.2$}}%
      \put(3137,1364){\makebox(0,0){\strut{}$1.4$}}%
      \put(3622,1364){\makebox(0,0){\strut{}$1.6$}}%
      \put(4106,1364){\makebox(0,0){\strut{}$1.8$}}%
      \put(4591,1364){\makebox(0,0){\strut{}$2$}}%
      \put(2532,3276){\makebox(0,0){\strut{}US 708 (2015)}}%
      \put(2047,2812){\makebox(0,0){\strut{}US 708 (2020)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2948){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{ej,max}$ [km\,s$^{-1}$]}}}%
      \put(2834,1034){\makebox(0,0){\strut{}$M_\text{WD,f}$ $[\text{M}_\odot]$}}%
      \csname LTb\endcsname%%
      \put(3661,833){\makebox(0,0)[r]{\strut{}$v=v_\text{max}$}}%
      \csname LTb\endcsname%%
      \put(3661,613){\makebox(0,0)[r]{\strut{}$v=v_\text{max}$ $(M=0.3~\text{M}_\odot)$}}%
      \csname LTb\endcsname%%
      \put(3661,393){\makebox(0,0)[r]{\strut{}$v=v_\text{max}$ $(M=0.4~\text{M}_\odot)$}}%
      \csname LTb\endcsname%%
      \put(3661,173){\makebox(0,0)[r]{\strut{}$v=v_\text{max}$ $(M=0.5~\text{M}_\odot)$}}%
      \csname LTb\endcsname%%
      \put(3137,2075){\makebox(0,0)[l]{\strut{}$v_\text{esc,loc}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hsearch2-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> initpar.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(792,8482){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(792,8775){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,9068){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(792,9360){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(792,9653){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(792,9946){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(792,10239){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(792,10531){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \put(792,10824){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(792,11117){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(4195,8262){\makebox(0,0){\strut{}$25$}}%
      \put(3728,8262){\makebox(0,0){\strut{}$30$}}%
      \put(3260,8262){\makebox(0,0){\strut{}$35$}}%
      \put(2793,8262){\makebox(0,0){\strut{}$40$}}%
      \put(2326,8262){\makebox(0,0){\strut{}$45$}}%
      \put(1859,8262){\makebox(0,0){\strut{}$50$}}%
      \put(1391,8262){\makebox(0,0){\strut{}$55$}}%
      \put(924,8262){\makebox(0,0){\strut{}$60$}}%
      \put(4327,8482){\makebox(0,0)[l]{\strut{}    }}%
      \put(4327,8775){\makebox(0,0)[l]{\strut{}    }}%
      \put(4327,9068){\makebox(0,0)[l]{\strut{}    }}%
      \put(4327,9360){\makebox(0,0)[l]{\strut{}    }}%
      \put(4327,9653){\makebox(0,0)[l]{\strut{}    }}%
      \put(4327,9946){\makebox(0,0)[l]{\strut{}    }}%
      \put(4327,10239){\makebox(0,0)[l]{\strut{}    }}%
      \put(4327,10531){\makebox(0,0)[l]{\strut{}    }}%
      \put(4327,10824){\makebox(0,0)[l]{\strut{}    }}%
      \put(4327,11117){\makebox(0,0)[l]{\strut{}    }}%
      \put(1251,8746){\makebox(0,0)[l]{\strut{}Labels indicate $M_\text{init}$ in $[\text{M}_\odot]$}}%
      \put(3541,10590){\makebox(0,0)[l]{\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,9799){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(L/\text{L}_\odot)$}}}%
      \put(4987,9799){\rotatebox{-270}{\makebox(0,0){\strut{}     }}}%
      \put(2559,7932){\makebox(0,0){\strut{}$T_\text{eff}$ [kK]}}%
      \csname LTb\endcsname%%
      \put(1376,7731){\makebox(0,0)[r]{\strut{}$\text{Z}_\odot \cdot 2$}}%
      \csname LTb\endcsname%%
      \put(3914,8544){\makebox(0,0){\strut{}$0.40$}}%
      \put(3677,8964){\makebox(0,0){\strut{}$0.45$}}%
      \put(3474,9295){\makebox(0,0){\strut{}$0.50$}}%
      \put(3305,9557){\makebox(0,0){\strut{}$0.55$}}%
      \put(3141,9790){\makebox(0,0){\strut{}$0.60$}}%
      \put(3001,9979){\makebox(0,0){\strut{}$0.65$}}%
      \put(2852,10167){\makebox(0,0){\strut{}$0.70$}}%
      \put(2721,10324){\makebox(0,0){\strut{}$0.75$}}%
      \put(2579,10487){\makebox(0,0){\strut{}$0.80$}}%
      \put(2459,10618){\makebox(0,0){\strut{}$0.85$}}%
      \put(2340,10744){\makebox(0,0){\strut{}$0.90$}}%
      \put(2218,10870){\makebox(0,0){\strut{}$0.95$}}%
      \put(2091,11000){\makebox(0,0){\strut{}$1.00$}}%
      \csname LTb\endcsname%%
      \put(2693,7731){\makebox(0,0)[r]{\strut{}$\text{Z}_\odot$}}%
      \csname LTb\endcsname%%
      \put(4010,7731){\makebox(0,0)[r]{\strut{}$\text{Z}_\odot \cdot 0.032$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(792,4703){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(792,5032){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(792,5362){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(792,5691){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \put(792,6021){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \put(792,6350){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \put(792,6679){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(792,7009){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(792,7338){\makebox(0,0)[r]{\strut{}$0.22$}}%
      \put(1158,4483){\makebox(0,0){\strut{}$0.4$}}%
      \put(1625,4483){\makebox(0,0){\strut{}$0.5$}}%
      \put(2092,4483){\makebox(0,0){\strut{}$0.6$}}%
      \put(2560,4483){\makebox(0,0){\strut{}$0.7$}}%
      \put(3027,4483){\makebox(0,0){\strut{}$0.8$}}%
      \put(3494,4483){\makebox(0,0){\strut{}$0.9$}}%
      \put(3961,4483){\makebox(0,0){\strut{}$1$}}%
      \put(4327,4703){\makebox(0,0)[l]{\strut{}$3.8$}}%
      \put(4327,5032){\makebox(0,0)[l]{\strut{}$3.9$}}%
      \put(4327,5362){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(4327,5691){\makebox(0,0)[l]{\strut{}$4.1$}}%
      \put(4327,6020){\makebox(0,0)[l]{\strut{}$4.2$}}%
      \put(4327,6350){\makebox(0,0)[l]{\strut{}$4.3$}}%
      \put(4327,6679){\makebox(0,0)[l]{\strut{}$4.4$}}%
      \put(4327,7009){\makebox(0,0)[l]{\strut{}$4.5$}}%
      \put(4327,7338){\makebox(0,0)[l]{\strut{}$4.6$}}%
      \put(2560,7075){\makebox(0,0)[l]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(176,6020){\rotatebox{-270}{\makebox(0,0){\strut{}$R$ [$\text{R}_\odot$]}}}%
      \put(4855,6020){\rotatebox{-270}{\makebox(0,0){\strut{}$\log(\rho)$ [$\text{g\,cm}^{-3}$]}}}%
      \put(2559,4153){\makebox(0,0){\strut{}$M$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(2034,3952){\makebox(0,0)[r]{\strut{}$R$}}%
      \csname LTb\endcsname%%
      \put(2691,3952){\makebox(0,0)[r]{\strut{}$\rho$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(792,863){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(792,1180){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(792,1497){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(792,1814){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(792,2131){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(792,2449){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(792,2766){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(792,3083){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(792,3400){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(1148,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(1597,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2046,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(2495,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(2943,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(3392,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(3841,484){\makebox(0,0){\strut{}$1$}}%
      \put(3437,3274){\makebox(0,0)[l]{\strut{}(C)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(308,2131){\rotatebox{-270}{\makebox(0,0){\strut{}$M_\text{WD,init}$ [$\text{M}_\odot$]}}}%
      \put(2494,154){\makebox(0,0){\strut{}$M_\text{d,init}$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(4433,704){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \put(4433,1060){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4433,1417){\makebox(0,0)[l]{\strut{}$1.5$}}%
      \put(4433,1774){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(4433,2131){\makebox(0,0)[l]{\strut{}$2.5$}}%
      \put(4433,2488){\makebox(0,0)[l]{\strut{}$3$}}%
      \put(4433,2845){\makebox(0,0)[l]{\strut{}$3.5$}}%
      \put(4433,3202){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(4433,3559){\makebox(0,0)[l]{\strut{}$4.5$}}%
      \put(4895,2131){\rotatebox{-270}{\makebox(0,0){\strut{}$P_\text{init}$ [$0.01 \cdot \text{d}$]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{initpar-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> scenarios.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(550,1002){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,1599){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,2196){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(550,2793){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,3389){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(550,3986){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(550,4583){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(1204,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(1725,484){\makebox(0,0){\strut{}$1$}}%
      \put(2247,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(2769,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(3290,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(3812,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(4333,484){\makebox(0,0){\strut{}$2$}}%
      \put(4855,484){\makebox(0,0){\strut{}$2.2$}}%
      \colorrgb{0.22,0.49,0.72}%%
      \put(2534,2375){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{PCL2004}}}}%
      \put(2847,1957){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{GKO2005}}}}%
      \put(4672,1957){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{HSN2006}}}}%
      \put(1803,1331){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{FHR2007}}}}%
      \put(3916,1957){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{LCW2010}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2792){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}$ [$10^{-8} \cdot M_\odot$\,yr$^{-1}$]}}}%
      \put(2768,154){\makebox(0,0){\strut{}$M_\text{WD,f}$ [$M_\odot$]}}%
      \csname LTb\endcsname%%
      \put(4330,4741){\makebox(0,0)[r]{\strut{}\tiny{N1982}}}%
      \csname LTb\endcsname%%
      \put(4330,4587){\makebox(0,0)[r]{\strut{}\tiny{WW1994}}}%
      \csname LTb\endcsname%%
      \put(4330,4433){\makebox(0,0)[r]{\strut{}\tiny{YL2004a}}}%
      \csname LTb\endcsname%%
      \put(4330,4279){\makebox(0,0)[r]{\strut{}\tiny{WK2011}}}%
      \csname LTb\endcsname%%
      \put(4330,4125){\makebox(0,0)[r]{\strut{}\tiny{NYL2017}}}%
      \colorrgb{0.97,0.51,0.75}%%
      \put(3186,3210){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{YL2005}}}}%
      \colorrgb{0.65,0.34,0.16}%%
      \put(1021,3210){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{LA1995}}}}%
      \colorrgb{0.30,0.69,0.29}%%
      \put(1308,4254){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{SRH2010}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(550,1002){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,1599){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,2196){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(550,2793){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,3389){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(550,3986){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(550,4583){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(1204,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(1725,484){\makebox(0,0){\strut{}$1$}}%
      \put(2247,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(2769,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(3290,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(3812,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(4333,484){\makebox(0,0){\strut{}$2$}}%
      \put(4855,484){\makebox(0,0){\strut{}$2.2$}}%
      \colorrgb{0.22,0.49,0.72}%%
      \put(2534,2375){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{PCL2004}}}}%
      \put(2847,1957){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{GKO2005}}}}%
      \put(4672,1957){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{HSN2006}}}}%
      \put(1803,1331){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{FHR2007}}}}%
      \put(3916,1957){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{LCW2010}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2792){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}$ [$10^{-8} \cdot M_\odot$\,yr$^{-1}$]}}}%
      \put(2768,154){\makebox(0,0){\strut{}$M_\text{WD,f}$ [$M_\odot$]}}%
      \csname LTb\endcsname%%
      \put(4330,4741){\makebox(0,0)[r]{\strut{}\tiny{N1982}}}%
      \csname LTb\endcsname%%
      \put(4330,4587){\makebox(0,0)[r]{\strut{}\tiny{WW1994}}}%
      \csname LTb\endcsname%%
      \put(4330,4433){\makebox(0,0)[r]{\strut{}\tiny{YL2004a}}}%
      \csname LTb\endcsname%%
      \put(4330,4279){\makebox(0,0)[r]{\strut{}\tiny{WK2011}}}%
      \csname LTb\endcsname%%
      \put(4330,4125){\makebox(0,0)[r]{\strut{}\tiny{NYL2017}}}%
      \colorrgb{0.97,0.51,0.75}%%
      \put(3186,3210){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{YL2005}}}}%
      \colorrgb{0.65,0.34,0.16}%%
      \put(1021,3210){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{LA1995}}}}%
      \colorrgb{0.30,0.69,0.29}%%
      \put(1308,4254){\rotatebox{-90}{\makebox(0,0)[l]{\strut{}\tiny{SRH2010}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scenarios-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vRL.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,1013){\makebox(0,0)[r]{\strut{}$1.002$}}%
      \put(1078,1323){\makebox(0,0)[r]{\strut{}$1.004$}}%
      \put(1078,1632){\makebox(0,0)[r]{\strut{}$1.006$}}%
      \put(1078,1942){\makebox(0,0)[r]{\strut{}$1.008$}}%
      \put(1078,2251){\makebox(0,0)[r]{\strut{}$1.01$}}%
      \put(1078,2560){\makebox(0,0)[r]{\strut{}$1.012$}}%
      \put(1078,2870){\makebox(0,0)[r]{\strut{}$1.014$}}%
      \put(1078,3179){\makebox(0,0)[r]{\strut{}$1.016$}}%
      \put(1210,484){\makebox(0,0){\strut{}$0.18$}}%
      \put(1868,484){\makebox(0,0){\strut{}$0.19$}}%
      \put(2527,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(3185,484){\makebox(0,0){\strut{}$0.21$}}%
      \put(3843,484){\makebox(0,0){\strut{}$0.22$}}%
      \put(1342,2932){\makebox(0,0)[l]{\strut{}$1.15~\text{M}_\odot < M_\text{WD} < 1.25~\text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$R_\text{d}/R_\text{d,min}$}}}%
      \put(2526,154){\makebox(0,0){\strut{}$M_\text{d}$ $[\text{M}_\odot]$}}%
      \csname LTb\endcsname%%
      \put(4172,704){\makebox(0,0)[l]{\strut{}$0.995$}}%
      \put(4172,1199){\makebox(0,0)[l]{\strut{}$0.996$}}%
      \put(4172,1694){\makebox(0,0)[l]{\strut{}$0.997$}}%
      \put(4172,2189){\makebox(0,0)[l]{\strut{}$0.998$}}%
      \put(4172,2684){\makebox(0,0)[l]{\strut{}$0.999$}}%
      \put(4172,3179){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4898,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{ej}/v_\text{ej,max}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vRL-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> v_bmass_q_single.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,952){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(946,1199){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,1447){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,1694){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,1942){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(946,2189){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,2437){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(946,2684){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,2932){\makebox(0,0)[r]{\strut{}$1100$}}%
      \put(946,3179){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(1231,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(1537,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(1842,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2148,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2454,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(2760,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(3066,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(3371,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(3677,484){\makebox(0,0){\strut{}$1$}}%
      \put(3432,877){\makebox(0,0)[r]{\strut{}$t=t_0$}}%
      \put(1904,1447){\makebox(0,0)[r]{\strut{}detaches}}%
      \put(2393,1669){\makebox(0,0)[l]{\strut{}RLOF 2}}%
      \put(1601,2932){\makebox(0,0)[l]{\strut{}\scalebox{.8}{$M_\text{d,in} = 1.00 \text{M}_\odot$, $M_\text{WD,in} = 0.55 \text{M}_\odot$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{ej}$ [km\,s$^{-1}$]}}}%
      \put(2454,154){\makebox(0,0){\strut{}$M_\text{d}$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3568,1087){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.6 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(3248,1262){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.7 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2950,1402){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.8 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2639,1510){\makebox(0,0){\strut{}\scalebox{.6}{$ 0.9 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2329,1565){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.0 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(2026,1916){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.1 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1720,2265){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.2 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(1415,2947){\makebox(0,0){\strut{}\scalebox{.6}{$ 1.3 \text{M}_\odot $}}}%
      \csname LTb\endcsname%%
      \put(4168,703){\makebox(0,0)[l]{\strut{}$10^{ -9}$}}%
      \put(4168,1391){\makebox(0,0)[l]{\strut{}$10^{ -8}$}}%
      \put(4168,2079){\makebox(0,0)[l]{\strut{}$10^{ -7}$}}%
      \put(4168,2767){\makebox(0,0)[l]{\strut{}$10^{ -6}$}}%
      \put(4894,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{M}$ [$\text{M}_\odot\,\text{yr}^{-1}$] }}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{v_bmass_q_single-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> v_bmass_singles.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4988.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,4251){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,4542){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,4833){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,5125){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(946,5416){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,5707){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(946,5998){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,6290){\makebox(0,0)[r]{\strut{}$1100$}}%
      \put(946,6581){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(1371,3885){\makebox(0,0){\strut{}$0.2$}}%
      \put(1956,3885){\makebox(0,0){\strut{}$0.3$}}%
      \put(2542,3885){\makebox(0,0){\strut{}$0.4$}}%
      \put(3127,3885){\makebox(0,0){\strut{}$0.5$}}%
      \put(3713,3885){\makebox(0,0){\strut{}$0.6$}}%
      \put(4298,3885){\makebox(0,0){\strut{}$0.7$}}%
      \put(1429,4353){\makebox(0,0)[l]{\strut{}$M_\text{WD,in} = 1.00 \text{M}_\odot$}}%
      \put(3888,5343){\makebox(0,0)[l]{\strut{}(A)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,5343){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{ej}$ [km\,s$^{-1}$]}}}%
      \put(2834,3555){\makebox(0,0){\strut{}$M_\text{d}$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(3604,6408){\makebox(0,0)[r]{\strut{}$M_\text{WD,f} = 1.3 \text{M}_\odot$}}%
      \csname LTb\endcsname%%
      \put(3604,6188){\makebox(0,0)[r]{\strut{}$M_\text{WD,f} = 1.2 \text{M}_\odot$}}%
      \csname LTb\endcsname%%
      \put(3604,5968){\makebox(0,0)[r]{\strut{}$M_\text{WD,f} = 1.1 \text{M}_\odot$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,850){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,1141){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,1433){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,1724){\makebox(0,0)[r]{\strut{}$700$}}%
      \put(946,2015){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,2307){\makebox(0,0)[r]{\strut{}$900$}}%
      \put(946,2598){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,2890){\makebox(0,0)[r]{\strut{}$1100$}}%
      \put(946,3181){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(1371,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(1956,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(2542,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3127,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3713,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(4298,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(1429,952){\makebox(0,0)[l]{\strut{}$M_\text{WD,in} = 0.60 \text{M}_\odot$}}%
      \put(3888,1943){\makebox(0,0)[l]{\strut{}(B)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1942){\rotatebox{-270}{\makebox(0,0){\strut{}$v_\text{ej}$ [km\,s$^{-1}$]}}}%
      \put(2834,154){\makebox(0,0){\strut{}$M_\text{d}$ [$\text{M}_\odot$]}}%
      \csname LTb\endcsname%%
      \put(3604,3008){\makebox(0,0)[r]{\strut{}$M_\text{WD,f} = 0.9 \text{M}_\odot$}}%
      \csname LTb\endcsname%%
      \put(3604,2788){\makebox(0,0)[r]{\strut{}$M_\text{WD,f} = 0.8 \text{M}_\odot$}}%
      \csname LTb\endcsname%%
      \put(3604,2568){\makebox(0,0)[r]{\strut{}$M_\text{WD,f} = 0.7 \text{M}_\odot$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{v_bmass_singles-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

